On the boundary of almost isoperimetric domains

We prove that finite perimeter subsets of $\mathbb{R}^{n+1}$ with small isoperimetric deficit have boundary Hausdorff-close to a sphere up to a subset of small measure. We also refine this closeness under some additional a priori integral curvature bounds. As an application, we answer a question raised by B. Colbois concerning the almost extremal hypersurfaces for Chavel's inequality.

==> dessin2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.69091797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89992772)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin2.pdf}}%
    \put(0.38344608,0.4643531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin2.pdf}}%
    \put(0.79417351,0.45232339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin2.pdf}}%
    \put(0.86463297,0.30453032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_x(\rho)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin2.pdf}}%
    \put(0.50519923,0.47456328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_{\rm int}$}}}%
    \put(0.44687055,0.34575413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_{\rm ext}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dessin2.pdf}}%
    \put(-0.0003002,0.1231291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0(R)$}}}%
    \put(0.10019423,0.00557441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0\bigl(R(1+\eta)\bigr)$}}}%
    \put(0.2586242,0.69027599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0\bigl(R(1-\eta)\bigr)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dessin2.pdf}}%
  \end{picture}%
\endgroup%

